Value-Based Massive Access through Goal-Oriented Irregular Repetition Slotted ALOHA

The goal-oriented communication paradigm is poised to enable novel real-time applications by easing the burden on communication networks while still delivering task-relevant information. However, efforts so far have focused on the encoding problem, while the design of medium access schemes is still in the early stages of development, especially when connectivity is to be provided to a massive number of devices, e.g., for remote monitoring. In this respect, existing goal-oriented approaches are often centralized or based on simplified underlying mechanisms, requiring unrealistic assumptions. In this work, we present the Goal-oriented Irregular Repetition Slotted ALOHA (GO-IRSA) scheme, which combines modern random access techniques with belief-based policies. GO-IRSA does not impose significant computing loads on the sensors or require frequent feedback, and it can reduce the average and worst-case error of the estimate of a distributed Wiener process by over 30% with respect to the optimal centralized solution in a network with thousands of sensors, and is robust to imperfect interference cancellation and inaccurate process knowledge.

==> fig/beliefs.tex <==
\begin{tikzpicture}

\node[fill=gray!10,minimum width=3cm,minimum height=6.7cm,at={(2.5cm,0.9cm)}]{};

\draw[dotted] (1cm,-2.35cm) -- (1cm,4.25cm);
\draw[dotted] (4cm,-2.35cm) -- (4cm,4.25cm);
\node[at={(-0.5cm,4cm)}]{\small Prior (frame $k$)};
\node[at={(2.5cm,4cm)}]{\small {Posterior} (frame $k$)};
\node[at={(5.5cm,4cm)}]{\small Prior (frame $k+1$)};


\begin{axis}
    [at={(-1.25cm,0)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},     
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\varphi_{n;0,k}(x)$}
    ]
\addplot[
color=color0
]
table[x=x,y=phi_orig] {fig/belief_data.dat};
\addplot[
color=black,dashed
]
table {
-2  0
-2  1
};
\addplot[
color=black,dashed
]
table {
2  0
2  1
};

\end{axis}

\begin{axis}
    [at={(2cm,-2cm)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
         label style={font=\footnotesize},     axis lines=left,
    xlabel={$x_n$},
    ylabel={$\tilde{\varphi}_{n;0,k}(x)$}
    ]
    
\addplot[
color=color0
]
table[x=x,y=phi_orig] {fig/belief_data.dat};
\addplot[
color=black,dashed
]
table {
-2  0
-2  1
};
\addplot[
color=black,dashed
]
table {
2  0
2  1
};
\end{axis}


\begin{axis}
    [at={(5cm,-2cm)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\varphi_{n;0,k+1}(x)$}
    ]
\addplot[
color=color0
]
table[x=x,y=phi_next] {fig/belief_data.dat};

\end{axis}

\draw[->] (0.25cm,1.25cm) -- node[midway,above,rotate=45]{\footnotesize Success} (1.5cm,2.5cm);
\draw[->] (0.25cm,0.75cm) -- node[midway,above]{\footnotesize Silence} (1.5cm,0.75cm);
\draw[->] (0.25cm,0.25cm) -- node[midway,below,rotate=-45]{\footnotesize Unresolved} (1.5cm,-1cm);


\begin{axis}
    [at={(2cm,2cm)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},     
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\tilde{\varphi}_{n;j,k}(x)$}
    ]
\addplot[
color=color4
]
table{
-0.01	0
0	1
0.01	0
};
\addplot[
color=black,dashed
]
table {
-2  0
-2  1
};
\addplot[
color=black,dashed
]
table {
2  0
2  1
};

\end{axis}

\begin{axis}
    [at={(5cm,2cm)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\varphi_{n;0,k+1}(x)$}
    ]
\addplot[
color=color4
]
table[x=x,y=phi_succ_next] {fig/belief_data.dat};
\end{axis}

\begin{axis}
    [at={(2cm,0)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\tilde{\varphi}_{n;0,k}(x)$}
    ]
\addplot[
color=color2
]
table[x=x,y=phi_trunc] {fig/belief_data.dat};
\addplot[
color=black,dashed
]
table {
-2  0
-2  1
};
\addplot[
color=black,dashed
]
table {
2  0
2  1
};
\end{axis}

\begin{axis}
    [at={(5cm,0)},
    width=1.5cm,
    height=1.5cm,
    scale only axis,
    name=before,
    xtick=\empty,
    ytick=\empty,
    xmin=-4 , xmax=4,
    ymin=0, ymax=1,
    label style={font=\footnotesize},
    axis lines=left,
    xlabel={$x_n$},
    ylabel={$\varphi_{n;0,k+1}(x)$}
    ]
\addplot[
color=color2
]
table[x=x,y=phi_trunc_next] {fig/belief_data.dat};

\end{axis}




\end{tikzpicture}

==> fig/frame_grid.tex <==
\begin{tikzpicture}

% FRAME STRUCTURE
\node[rectangle, fill=green!20,at={(0.375cm,3.5cm)}, minimum width=0.25cm,minimum height=0.5cm]{};
\node[rectangle, fill=blue!10,at={(1.25cm,3.5cm)}, minimum width=1.5cm,minimum height=0.5cm]{};
\node[rectangle, fill=green!20,at={(2.25cm,3.5cm)}, minimum width=0.5cm,minimum height=0.5cm]{};
\node[rectangle, fill=blue!10,at={(3.25cm,3.5cm)}, minimum width=1.5cm,minimum height=0.5cm]{};
\node[rectangle, fill=green!20,at={(4.25cm,3.5cm)}, minimum width=0.5cm,minimum height=0.5cm]{};
\node[rectangle, fill=blue!10,at={(5.25cm,3.5cm)}, minimum width=1.5cm,minimum height=0.5cm]{};
\node[rectangle, fill=green!20,at={(6.125cm,3.5cm)}, minimum width=0.25cm,minimum height=0.5cm]{};

\node[rectangle, draw=darkgray38,at={(1.25cm,3.5cm)}, minimum width=2cm,minimum height=0.5cm]{};
\node[rectangle, draw=darkgray38,at={(3.25cm,3.5cm)}, minimum width=2cm,minimum height=0.5cm]{};
\node[rectangle, draw=darkgray38,at={(5.25cm,3.5cm)}, minimum width=2cm,minimum height=0.5cm]{};
\node[at={(1.25cm,3.5cm)}]{\small Frame $k-1$};
\node[at={(3.25cm,3.5cm)}]{\small Frame $k$};
\node[at={(5.25cm,3.5cm)}]{\small Frame $k+1$};

\draw (2.25cm,3.25cm) -- (-0.25cm,2.75cm);
\draw (4.25cm,3.25cm) -- (3.75cm,2.75cm);

% GRID
\node[rectangle, fill=green!20,draw=darkgray38,at={(0cm,1.25cm)}, minimum width=0.5cm,minimum height=3cm]{};
    
    \foreach \i in {1,...,6} {
        \foreach \j in {0,...,5} {
            \node[rectangle, fill=blue!10,draw=darkgray38,at={(0.5*\i cm,0.5*\j cm)}, minimum width=0.5cm,minimum height=0.5cm]{};
        }
    }

\node[rectangle, fill=green!20,draw=darkgray38,at={(3.5cm,1.25cm)}, minimum width=0.5cm,minimum height=3cm]{};

% DL packets
\node[at={(3.5,1.25)},rotate=90]{ACK};
\node[at={(0,1.25)},rotate=90]{Frame information};

% RE nodes
\draw[<->] (-0.4,-0.25) -- (-0.4,0.25);
\node[at={(-0.75,0)}] {\scriptsize PRB};
\draw[<->] (-0.25,-0.4) -- (0.25,-0.4);
\node[at={(0,-0.65)}] {\scriptsize Time slot};


% AXES
\draw[->] (-0.25,-0.25) -- (-0.25,3);
\draw[->] (-0.25,-0.25) -- (4,-0.25);
\node[at={(3.75,-0.5)}] {\scriptsize Time};
\node[at={(-0.5,2.5)},rotate=90] {\scriptsize Frequency};


% Legend
\node[rectangle,draw=darkgray38,at={(5.25,0.75)}, minimum width=1.6cm,minimum height=1cm]{};
\node[rectangle, fill=blue!10,draw=darkgray38,at={(4.75,0.5)}, minimum width=0.25cm,minimum height=0.25cm]{};
\node[rectangle, fill=green!20,draw=darkgray38,at={(4.75,1)}, minimum width=0.25cm,minimum height=0.25cm]{};
\node[at={(4.85,1)},anchor=west] {\scriptsize Downlink};
\node[at={(4.85,0.5)},anchor=west] {\scriptsize Uplink};


\end{tikzpicture}

==> plot/ablation/error_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\threefwidth,
height=\threefheight,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Frame $k$},
ylabel={MSE $E(k)$},
tick label style={font=\small},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.05, ymax=0.2,
ytick={0.05,0.1,0.15,0.2},
yticklabels={0.05,0.1,0.15,0.2},
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]



\addplot[color4,thick,densely dashed] coordinates {
    (7,0)
    (7,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (13,0)
    (13,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (34,0)
    (34,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (45,0)
    (45,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (50,0)
    (50,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (52,0)
    (52,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (93,0)
    (93,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (95,0)
    (95,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (122,0)
    (122,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (145,0)
    (145,1)
};
\addplot[color3] table[x expr=\coordindex, y=error, col sep=comma] {plot/ablation/good_episode.csv};

\end{axis}
\end{tikzpicture}

==> plot/ablation/load_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\threefwidth,
height=\threefheight,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Frame $k$},
tick label style={font=\small},
ylabel={Load $G(k)$},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=1.0,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]


\addplot[color4,thick,densely dashed] coordinates {
    (7,0)
    (7,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (13,0)
    (13,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (34,0)
    (34,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (45,0)
    (45,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (50,0)
    (50,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (52,0)
    (52,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (93,0)
    (93,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (95,0)
    (95,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (122,0)
    (122,1)
};
\addplot[color4,thick,densely dashed] coordinates {
    (145,0)
    (145,1)
};

\addplot[color1] table[x expr=\coordindex, y=load, col sep=comma] {plot/ablation/good_episode.csv};

\addplot[dashdotted,semithick,color0] coordinates {
(0,0.7)
(200,0.7)
};


\end{axis}
\end{tikzpicture}

==> plot/ablation/threshold_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\threefwidth,
height=\threefheight,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Frame $k$},
ylabel={Threshold $\theta(k)$},
tick label style={font=\small},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=40.0, ymax=70.0,
ytick style={color=black},
ytick={40,50,60,70},
yticklabels={0.25,0.5,0.75, 1},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]

\addplot[color4,thick,densely dashed] coordinates {
    (7,0)
    (7,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (13,0)
    (13,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (34,0)
    (34,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (45,0)
    (45,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (50,0)
    (50,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (52,0)
    (52,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (93,0)
    (93,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (95,0)
    (95,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (122,0)
    (122,100)
};
\addplot[color4,thick,densely dashed] coordinates {
    (145,0)
    (145,100)
};

\addplot[color2] table[x expr=\coordindex, y=threshold, col sep=comma] {plot/ablation/good_episode.csv};



\end{axis}
\end{tikzpicture}

==> plot/ablation_study.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\fwidth,
height=\fheight,
grid=both,
tick label style={font=\small},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Actual load $G$},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.2,
ytick style={color=black},
legend style={draw=white!15!black, legend cell align={left}, font=\scriptsize, at={(0.01, 0.8)}, anchor=north west, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot[color=black,thick,dashed] coordinates {
    (0, 0.17293925682082772)
    (1.2, 0.17293925682082772)
};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/200/bcsa/results_mt.csv};

%\addplot table[
%    x=load,
%    y expr=abs(\thisrow{reward}),
%    col sep=comma
%] {plot/results/ablation.csv};

\addplot[color0,mark=*] table[
    x=load,
    y=error,
    col sep=comma
] {plot/ablation/results_200.csv};

\addplot[color2,mark=triangle*] table[
    x=load,
    y=average_reward,
    col sep=comma
] {plot/ablation/results_800.csv};


\legend{Pull-based, GO-IRSA, T-IRSA , No implicit inf.}
\end{axis}
\end{tikzpicture}

==> plot/different_sigmas/no_info_perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Target load $\bar{G}$},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.3,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.82, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot[color=black,thick,dashed] coordinates {
    (0, 0.22618581584095956)
    (1, 0.22618581584095956)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_100.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_200.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_400.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_600.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_800.csv};

\end{axis}
\end{tikzpicture}

==> plot/different_sigmas/no_info_quantile.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Target load $\bar{G}$},
ylabel={Quantile $Q_{95}(e)$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.3, ymax=1.0,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.82, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot[color=black,thick,dashed] coordinates {
    (0, 0.9746874787211418)
    (1, 0.9746874787211418)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_100.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_200.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_400.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_600.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/no_info_800.csv};

\end{axis}
\end{tikzpicture}

==> plot/episode_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.1cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.1,
legend style={
    draw=white!15!black,
    font=\scriptsize, at={(0, 0)}, anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=6
]


\addplot[color=color0, dashdotted,semithick] table {
0    0.01
};

\addplot[color=color1] table {
0    0.01
};


\addplot[color=color2] table {
0    0.01
};


\addplot[color=color3] table {
0    0.01
};

\addplot[color4,thick,densely dashed] table {
0    0.01
};


\legend{
$\bar{G}$,
$G(k)$,
$\theta(k)$,
$E(k)$,
Unresolved frame
}

\end{axis}
\end{tikzpicture}

==> plot/episode_legend_G.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.1cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.1,
legend style={
    draw=white!15!black,
    font=\scriptsize, at={(0, 0)}, anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=6
]

\addplot[color=color1] table {
0    0.01
};



\addplot[color4,thick,densely dashed] table {
0    0.01
};


\legend{
$G(k)$,
First unresolved frame
}

\end{axis}
\end{tikzpicture}

==> plot/error_hist.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\fwidth,
height=0.32\columnwidth,
xmajorgrids,
ymajorgrids,
grid style={line width=.1pt, draw=gray!10},
tick label style={font=\small},
major grid style={line width=.2pt,draw=gray!40},
xlabel={$G-\bar{G}$},
ylabel={Probability},
xtick style={color=black},
ymin=0, ymax=0.25,
xmin=35, xmax=65,
ytick style={color=black},
legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.01,0.98)},
    anchor=north west,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=1,
ybar,
bar width=1pt,
xtick=data,
xtick={30,35,40,45,50,55,60,65,70},
xticklabels={-0.2,-0.15,-0.1,-0.05,0,0.05,0.1,0.15,0.2},
ytick={0.0,0.05,0.1,0.15,0.2,0.25},
yticklabels={0,0.05,0.1,0.15,0.2,0.25}
]

\addplot[color0,fill=color0!50] table[
    x expr=\coordindex,
    y=y,
    col sep=comma
] {plot/binomial_distribution.csv};

\addplot[color3,fill=color3!50] table[
    x expr=\coordindex,
    y expr=\thisrow{frequency}/1000,
    col sep=comma
] {plot/results/load_estimation_error_histogram.csv};

\legend{IRSA, GO-IRSA};

\end{axis}
\end{tikzpicture}

==> plot/error_rate_go_irsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Load (G)},
ylabel={Decoding error probability},
x grid style={darkgray176},
xmin=0.5, xmax=0.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.5,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.8, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot table[x=load,y=error_rate,col sep=comma] {plot/theoretical_throughput_bcsa.csv};

\addplot table[x=load,y=collision,col sep=comma] {plot/results/100/bcsa/results_st.csv};

\addplot table[x=load,y=collision,col sep=comma] {plot/results/200/bcsa/results_st.csv};

\addplot table[x=load,y=collision,col sep=comma] {plot/results/400/bcsa/results_mt.csv};

\addplot table[x=load,y=collision,col sep=comma] {plot/results/600/bcsa/results_st.csv};

\addplot table[x=load,y=collision,col sep=comma] {plot/results/800/bcsa/results_st.csv};

\legend{IRSA (S=400), GO-IRSA (S=100), GO-IRSA (S=200), GO-IRSA (S=400), GO-IRSA (S=600), GO-IRSA (S=800)}
\end{axis}
\end{tikzpicture}

==> plot/fixed_threshold_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofwidth,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Frame $k$},
ylabel={Load $G(k)$},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=5,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]


\addplot[color1] table[x expr=\coordindex, y=load, col sep=comma] {plot/ablation/bad_episode.csv};


\addplot[color4,thick,densely dashed] coordinates {
    (91,0)
    (91,5)
};

\end{axis}
\end{tikzpicture}

==> plot/fixed_threshold_time_good.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofwidth,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
tick label style={font=\small},
xlabel={Frame $k$},
ylabel={Load $G(k)$},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=1.0,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]



\addplot[color4,thick,densely dashed] coordinates {
    (133,0)
    (133,4.25)
};


\addplot[color1] table[x expr=\coordindex, y=load, col sep=comma] {plot/ablation/good_episode_fixed.csv};


\end{axis}
\end{tikzpicture}

==> plot/go_irsa_different_sigma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Target load $\bar{G}$},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.3,
ytick style={color=black},
legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.95,0.2)},
    anchor=north east,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=2
]

% Reference line
\addplot[black,thick,dashed] coordinates {
    (0, 0.22095818850398063)
    (1, 0.22095818850398063)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/different_sigmas/results_100.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/different_sigmas/results_200.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/different_sigmas/results_400.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/different_sigmas/results_600.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table{
0.5 0.2033
0.55 0.1944
0.6 0.1848
0.65 0.1781
0.7 0.1723
0.75 0.1682
0.8 0.1850
};


\end{axis}
\end{tikzpicture}

==> plot/go_irsa_different_sigma_quantile.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Target load $\bar{G}$},
ylabel={Quantile $Q_{95}(e)$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.3, ymax=1.0,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.82, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot[color=black,thick,dashed] coordinates {
    (0, 0.835492704808712)
    (1, 0.835492704808712)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/results_100.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/results_200.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/results_400.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/different_sigmas/results_600.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table{
0.5 0.7807914496958256
0.55 0.7452367818355561
0.6 0.7093496388196945
0.65 0.6839938935637474
0.7 0.6583441197872162
0.75 0.6457216829061508
0.8 0.7138112270832062
};


\end{axis}
\end{tikzpicture}

==> plot/go_irsa_error_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Time step},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.2,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]


\addplot[color0] table[x expr=\coordindex, y=error, col sep=comma] {plot/ablation/good_episode.csv};

\addplot[dashed, red] coordinates {
    (12,0)
    (12,1)
};

\addplot[dashed, red] coordinates {
    (37,0)
    (37,1)
};

\addplot[dashed, red] coordinates {
    (77,0)
    (77,1)
};

\addplot[dashed, red] coordinates {
    (112,0)
    (112,1)
};

\addplot[dashed, red] coordinates {
    (122,0)
    (122,1)
};


\addplot[dashed, red] coordinates {
    (133,0)
    (133,1)
};

\addplot[dashed, red] coordinates {
    (158,0)
    (158,1)
};

\addplot[dashed, red] coordinates {
    (177,0)
    (177,1)
};

\addplot[dashed, red] coordinates {
    (194,0)
    (194,1)
};



\legend{$G$, Unresolved frame}
\end{axis}
\end{tikzpicture}

==> plot/go_perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Actual load $G$},
ylabel={Mean Squared Error (MSE)},
x grid style={darkgray176},
xmin=0.5, xmax=0.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.2,
ytick style={color=black},
legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.82,0.98)},
    anchor=north east,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=2
]

% Reference line
\addplot coordinates {
    (0, 0.17293925682082772)
    (1, 0.17293925682082772)
};

\addplot table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/100/bcsa/results_st.csv};

\addplot table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/200/bcsa/results_st.csv};

\addplot table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/400/bcsa/results_mt.csv};

\addplot table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/600/bcsa/results_st.csv};

\addplot table[
    x=load,
    y expr=abs(\thisrow{average_reward}),
    col sep=comma
] {plot/results/800/bcsa/results_st.csv};

\legend{
Pull-based,
GO-IRSA (M=100),
GO-IRSA (M=200),
GO-IRSA (M=400),
GO-IRSA (M=600),
GO-IRSA (M=800)
}

\end{axis}
\end{tikzpicture}

==> plot/go_perf_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.5cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.02,
legend style={
    draw=white!15!black,
    font=\scriptsize, at={(0, 0)}, anchor=south, legend cell align={left},
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=3
]


\addplot[black,thick,dashed] table {
0    0.01
};

\addplot[color=color0,semithick,mark=x, mark size=3] table {
0    0.01
};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table {
0    0.01
};
\addplot[color=color2,semithick,mark=square, mark size=2] table {
0    0.01
};

\addplot[color=color3,semithick,mark=o, mark size=2] table {
0    0.01
};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table {
0    0.01
};


\legend{
Pull-based,
GO-IRSA ($M\!=\!100$),
GO-IRSA ($M\!=\!200$),
GO-IRSA ($M\!=\!400$),
GO-IRSA ($M\!=\!600$),
GO-IRSA ($M\!=\!800$)
}

\end{axis}
\end{tikzpicture}

==> plot/go_perf_target_load.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
minor tick num=1,
grid=both,
grid style={line width=.1pt, draw=gray!10},
tick label style={font=\small},
major grid style={line width=.2pt,draw=gray!40},
xlabel={Target load $\bar{G}$},
ylabel={MSE $\bar{E}$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.2,
ytick style={color=black},
legend style={
    overlay,
    draw=white!15!black,
    font=\scriptsize,
    at={(0.5,1.05)},
    anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=2
]

% Reference line
\addplot[color=black,thick,dashed]  coordinates {
    (0, 0.17293925682082772)
    (1, 0.17293925682082772)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y=100,
    col sep=comma
] {plot/results/target_load.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y=200,
    col sep=comma
] {plot/results/target_load.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y=400,
    col sep=comma
] {plot/results/target_load.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y=600,
    col sep=comma
] {plot/results/target_load.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table[
    x=target_load,
    y=800,
    col sep=comma
] {plot/results/target_load.csv};


\end{axis}
\end{tikzpicture}

==> plot/go_quantile.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=\twofheight,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
tick label style={font=\small},
xlabel={Target load $\bar{G}$},
ylabel={Quantile $Q_{95}(e)$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=0.8,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.82, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]
\addplot[color=black,thick,dashed] coordinates {
    (0, 0.7420408144146203)
    (1, 0.7420408144146203)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/results/100/bcsa/results_st.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/results/200/bcsa/results_st.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/results/400/bcsa/results_st.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/results/600/bcsa/results_st.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table[
    x=target_load,
    y expr=abs(\thisrow{quantile_reward}),
    col sep=comma
] {plot/results/800/bcsa/results_st.csv};

\end{axis}
\end{tikzpicture}

==> plot/imperfect_sic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\fwidth,
height=\fheight,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Target load $\bar{G}$},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0.5, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.1, ymax=0.2,
ytick style={color=black},
legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.5,1.05)},
    legend cell align={left},
    anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=2
]

% Reference line
\addplot[black,thick,dashed] coordinates {
    (0, 0.17293925682082772)
    (1, 0.17293925682082772)
};

\addplot[color=color0,semithick,mark=x, mark size=3] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/imperfect_sic/imperfect_sic_100_slots.csv};

\addplot[color=color1,semithick,mark=diamond, mark size=3] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/imperfect_sic/imperfect_sic_200_slots.csv};

\addplot[color=color2,semithick,mark=square, mark size=2] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/imperfect_sic/imperfect_sic_400_slots.csv};

\addplot[color=color3,semithick,mark=o, mark size=2] table[
    x=target_load,
    y=average_reward,
    col sep=comma
] {plot/imperfect_sic/imperfect_sic_600_slots.csv};

\addplot[color=color4,semithick,mark=triangle, mark size=3] table{
0.5 0.2132
0.55 0.2046
0.6 0.1974
0.65 0.1912
0.7 0.1882
0.75 0.1876
0.8 0.2196
};


\legend{
Pull-based,
GO-IRSA ($M\!=\!100$),
GO-IRSA ($M\!=\!200$),
GO-IRSA ($M\!=\!400$),
GO-IRSA ($M\!=\!600$),
GO-IRSA ($M\!=\!800$)
}

\end{axis}
\end{tikzpicture}

==> plot/load_estimation_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Time step},
ylabel={Load},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=1.0,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.7, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=3]
\addplot[color0] table[x expr=\coordindex, y=load, col sep=comma] {plot/results/load_error_time.csv};

\addplot[color1] coordinates {
(0,0.7)
(200,0.7)
};

\addplot[dashed, red] coordinates {
    (100,0)
    (100,1)
};
\addplot[dashed, red] coordinates {
    (133,0)
    (133,1)
};
\addplot[dashed, red] coordinates {
    (138,0)
    (138,1)
};
\addplot[dashed, red] coordinates {
    (143,0)
    (143,1)
};
\addplot[dashed, red] coordinates {
    (164,0)
    (164,1)
};
\addplot[dashed, red] coordinates {
    (179,0)
    (179,1)
};

\legend{$G$, $\overline{G}$, Unresolved frame}
\end{axis}
\end{tikzpicture}

==> plot/plr_irsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=0.55\linewidth,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Load $G$ [users/RE]},
ylabel={Packet loss rate},
x grid style={darkgray176},
xmin=0.3, xmax=0.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=1e-4, ymax=1,
ytick style={color=black},
ymode=log,
legend style={draw=white!15!black, font=\scriptsize, at={(0.8, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]

\addplot[color=color0,semithick,mark=*] table[x index=0,y index=2] {plot/plr_12_slot.txt};

\addplot[color=color2,semithick,mark=triangle*] table[x index=0,y index=1] {plot/plr_12_slot.txt};

\addplot[color=color0,semithick,mark=o,dashed,mark options={solid}] table[x index=0,y index=1] {plot/plr_82_slot_regular.txt};

\addplot[color=color2,semithick,mark=triangle,dashed,mark options={solid}] table[x index=0,y index=1] {plot/plr_82_slot_irregular.txt};


\end{axis}
\end{tikzpicture}

==> plot/plr_irsa_legend.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0cm,
height=0.1cm,
scale only axis,
tick align=inside,
xmin=0, xmax=0,
ymin=0, ymax=0.1,
legend style={
    draw=white!15!black,
    font=\scriptsize, at={(0, 0)}, anchor=south,
    /tikz/every even column/.append style={column sep=0.2em}
},
legend columns=2
]


\addplot[color0,semithick,mark=*] table {
0    0.1
};

\addplot[color2, semithick,mark=triangle*] table {
0    0.1
};
\addplot[color0,dashed,semithick,mark=o,mark options={solid}] table {
0    0.1
};

\addplot[color2,dashed, semithick,mark=triangle,mark options={solid}] table {
0    0.1
};


\legend{$\Lambda^{(1)}(x){,}\ M\!=\!100$,$\Lambda^{(2)}(x){,}\ M\!=\!100$,
$\Lambda^{(1)}(x){,}\ M\!=\!800$,$\Lambda^{(2)}(x){,}\ M\!=\!800$
}
\end{axis}
\end{tikzpicture}

==> plot/rl_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\fwidth,
height=0.32\columnwidth,
grid=both,
tick label style={font=\small},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Training steps [$\times 10^6$]},
ylabel={MSE $\overline{E}$},
x grid style={darkgray176},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=2.0,
xtick={0,50,100,150,200},
xticklabels={0.0,0.25,0.5,0.75,1},
ytick style={color=black},
legend style={
    draw=white!15!black,
    font=\scriptsize,
    at={(0.99,0.98)},
    anchor=north east,
    /tikz/every even column/.append style={column sep=0.2em}
}
]

% Reference line
\addplot[dashed, color0, thick] coordinates {
    (0, 0.1247784324362874)
    (200, 0.1247784324362874)
};

\addplot[color3,mark=o, mark repeat=10] table[
    x expr=\coordindex,
    y expr=-\thisrow{Value},
    col sep=comma
] {plot/ppo_training_progress.csv};

\legend{Target load, RL solution};


\end{axis}
\end{tikzpicture}

==> plot/theoretical_error_rate.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Load},
ylabel={Error Rate},
x grid style={darkgray176},
xmin=0.5, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.0, ymax=0.9,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.25, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]
\addplot[color0, mark=o] table[x=load,y=error_rate,col sep=comma] {plot/theoretical_throughput_bcsa.csv};
\addplot[color1, mark=square] table[x=load,y=error_rate,col sep=comma] {plot/theoretical_throughput_lambda3.csv};

\legend{BCSA, $\Lambda_3$}
\end{axis}
\end{tikzpicture}

==> plot/theoretical_throughput.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Load},
ylabel={Throughput},
x grid style={darkgray176},
xmin=0.5, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.2, ymax=0.9,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.25, 0.02)}, anchor=south west, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1,
legend cell align={left}
]
\addplot[color0, mark=o] table[x=load,y=throughput,col sep=comma] {plot/theoretical_throughput_bcsa.csv};
\addplot[color0, mark=star] table[x=load,y=throughput,col sep=comma] {plot/theoretical_throughput_bcsa_0.95.csv};
\addplot[color2, mark=square] table[x=load,y=throughput,col sep=comma] {plot/theoretical_throughput_lambda3.csv};
\addplot[color2, mark=diamond] table[x=load,y=throughput,col sep=comma] {plot/theoretical_throughput_lambda3_0.95.csv};

\legend{BCSA ($\eta=1$), BCSA ($\eta=0.95$), $\Lambda_3$ ($\eta=1$), $\Lambda_3$ ($\eta=0.95$)}
\end{axis}
\end{tikzpicture}

==> plot/throughput_go_irsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\fwidth,
height=\fheight,
grid=both,
tick label style={font=\small},
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Actual load $G$},
ylabel={Throughput [nodes/RE]},
x grid style={darkgray176},
xmin=0.5, xmax=0.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=.8,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.5, 1.02)}, anchor=south, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]

\addplot[color=color0,semithick,mark=*, mark options={solid},mark size=2, mark repeat=3] table[x=load,y=throughput,col sep=comma] {plot/theoretical_irsa/theoretical_throughput_bcsa_200.csv};

\addplot[color=color0,dashed,semithick,mark=o, mark options={solid},mark size=2] table[x=load,y=throughput,col sep=comma] {plot/results/200/bcsa/results_st.csv};


\addplot[color=color2,semithick,mark=triangle*, mark size=2, mark options={solid}, mark repeat=3, mark phase=1] table[x=load,y=throughput,col sep=comma] {plot/theoretical_irsa/theoretical_throughput_bcsa_400.csv};

\addplot[color=color2,semithick,dashed,mark=triangle, mark size=2, mark options={solid}] table[x=load,y=throughput,col sep=comma] {plot/results/400/bcsa/results_mt.csv};


\addplot[color=color4,semithick,mark=square*, mark size=2, mark options={solid}, mark repeat=3, mark phase=2] table[x=load,y=throughput,col sep=comma] {plot/theoretical_irsa/theoretical_throughput_bcsa_600.csv};

\addplot[color=color4,semithick,mark=square,dashed, mark size=2, mark options={solid}] table[x=load,y=throughput,col sep=comma] {plot/results/600/bcsa/results_st.csv};


%\addplot table[x=load,y=throughput,col sep=comma] {plot/results/100/bcsa/results_st.csv};

%\addplot table[x=load,y=throughput,col sep=comma] {plot/results/800/bcsa/results_st.csv};

\legend{IRSA ($M\!=\!200$), GO-IRSA ($M\!=\!200$),  IRSA ($M\!=\!400$), GO-IRSA ($M\!=\!400$), IRSA ($M\!=\!600$), GO-IRSA ($M\!=\!600$)}
\end{axis}
\end{tikzpicture}

==> plot/time_evolution.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=25em,
height=15.5em,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Time step},
ylabel={Threshold value},
x grid style={darkgray176},
xmin=0.0, xmax=200,
xtick style={color=black},
y grid style={darkgray176},
ymin=30.0, ymax=60.0,
ytick style={color=black},
ytick={30,40,50,60},
yticklabels={0.25,0.5,0.75, 1},
legend style={draw=white!15!black, font=\scriptsize, at={(0.45, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=1
]

\addplot[dashed, red] coordinates {
    (6,0)
    (6,60)
};
\addplot[dashed, red] coordinates {
    (78,0)
    (78,60)
};
\addplot[dashed, red] coordinates {
    (110,0)
    (110,60)
};
\addplot[dashed, red] coordinates {
    (166,0)
    (166,60)
};

\addplot[color0] table[x expr=\coordindex, y=threshold, col sep=comma] {plot/results/trace.csv};

\legend{Unresolved frame}
\end{axis}
\end{tikzpicture}

==> plot/tru_irsa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=\twofwidth,
height=0.55\linewidth,
tick label style={font=\small},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!40},
minor tick num=1,
xlabel={Load $G$ [users/RE]},
ylabel={Throughput [users/RE]},
x grid style={darkgray176},
xmin=0.3, xmax=0.85,
xtick style={color=black},
y grid style={darkgray176},
ymin=0.3, ymax=0.8,
ytick style={color=black},
legend style={draw=white!15!black, font=\scriptsize, at={(0.8, 0.98)}, anchor=north east, /tikz/every even column/.append style={column sep=0.2em}},
legend columns=2
]

\addplot[color=color0,semithick,mark=*] table[x index=0,y index=2] {plot/tru_12_slot.txt};

\addplot[color=color2,semithick,mark=triangle*] table[x index=0,y index=1] {plot/tru_12_slot.txt};

\addplot[color=color0,semithick,mark=o,dashed,mark options={solid}] table[x index=0,y index=1] {plot/tru_82_slot_regular.txt};

\addplot[color=color2,semithick,mark=triangle,dashed,mark options={solid}] table[x index=0,y index=1] {plot/tru_82_slot_irregular.txt};

\end{axis}
\end{tikzpicture}
